Diffusion at Absolute Zero: Langevin Sampling using Successive Moreau Envelopes [journal paper]

We propose a method for sampling from Gibbs distributions of the form $\pi(x)\propto\exp(-U(x))$ by considering a family $(\pi^{t})_t$ of approximations of the target density which is such that $\pi^{t}$ exhibits favorable properties for sampling when $t$ is large, and $\pi^{t} \to \pi$ as $t \to 0$. This sequence is obtained by replacing (parts of) the potential $U$ by its Moreau envelope. Through the sequential sampling from $\pi^{t}$ for decreasing values of $t$ by a Langevin algorithm with appropriate step size, the samples are guided from a simple starting density to the more complex target quickly. We prove the ergodicity of the method as well as its convergence to the target density without assuming convexity or differentiability of the potential $U$. In addition to the theoretical analysis, we show experimental results that support the superiority of the method in terms of convergence speed and mode-coverage of multi-modal densities to current algorithms. The experiments range from one-dimensional toy-problems to high-dimensional inverse imaging problems with learned potentials.

==> tikz_code/TV_error_TV_chain.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.54\textwidth,title={Chain, \( \Omega  = \{ 1, \dotsc, d \}\).}, cycle list name=plotcycle, xlabel={Iteration \( k \)}, ylabel={$\frac{1}{|\Omega|}\sum_{i \in \Omega} \| \Pi_{i} (\pi_k) - \Pi_{i} (\pi)\|_{\mathrm{TV}}$},ymin=0.3,ymax=2.2]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_chain/TV_error_TV_chain.csv};
    		}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_chain_005.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={5th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ymin=0,ymax=2.2,yticklabel={\empty}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_chain/TV_error_q_005_TV_chain.csv};
    		}
            \legend{\tiny{ULA}, \tiny{MYULA}, \tiny{SK-ROCK}, \tiny{ALD}, \tiny{DAZ}, \tiny{DAZ-SK-ROCK}}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_chain_05.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={50th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ymin=0,ymax=2.2,ylabel={$\| \Pi_{i} (\pi_k) - \Pi_{i} (\pi)\|_{\mathrm{TV}}$}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_chain/TV_error_q_05_TV_chain.csv};
    		}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_chain_095.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={95th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)}, ymin=0,ymax=2.2,yticklabel={\empty}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_chain/TV_error_q_095_TV_chain.csv};
    		}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_image.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.54\textwidth,title={Image, \( \Omega = \{ 1, \dotsc, M\} \times \{ 1, \dotsc, N\}\) .}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ymin=0.3,ymax=2.2,yticklabel={\empty}]
    		\foreach \yy in {ULA,Myula,annealing,daz} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_image/TV_error_TV_image.csv};
    		}
    		\legend{ULA, MYULA, ALD, DAZ}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_image_005.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={5th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ymin=0,ymax=2.2,yticklabel={\empty}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
            % {skrock,ULA,daz,daz_skrock,Myula,annealing} {
            % {ULA,Myula,skrock,annealing,daz,daz-skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_image/TV_error_q_005_TV_image.csv};
    		}
            \legend{\tiny{ULA}, \tiny{MYULA}, \tiny{SK-ROCK}, \tiny{ALD}, \tiny{DAZ}, \tiny{DAZ-SK-ROCK}}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_image_05.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={50th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ymin=0,ymax=2.2,ylabel={$\| \Pi_{i} (\pi_k) - \Pi_{i} (\pi)\|_{\mathrm{TV}}$}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_image/TV_error_q_05_TV_image.csv};
    		}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_TV_image_095.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.37\textwidth,title={95th percentile}, cycle list name=plotcycle, xlabel={Iteration \( k \)}, ymin=0,ymax=2.2,yticklabel={\empty}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_image/TV_error_q_095_TV_image.csv};
    		}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/TV_error_gmm_rand_init.tikz <==
\begin{tikzpicture}[baseline] 
    	\begin{axis}[width=0.54\textwidth,title={Initial distribution $\Nc(0,1)$.}, cycle list name=plotcycle, xlabel={Iteration $k$}, ylabel={$\| \pi_k - \pi \|_{\mathrm{TV}}$},ymax=2.1,ymin=0.2, /tikz/line join=bevel,]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock,gt} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/mixture/TV_error_gmm_rand_init.csv};
    		}
    	\end{axis}
\end{tikzpicture}

==> tikz_code/TV_error_gmm_zero_init.tikz <==
\begin{tikzpicture}[baseline]
        \begin{axis}[width=0.54\textwidth,title={Initial distribution $\delta_0$.}, cycle list name=plotcycle, xlabel={Iteration $k$},ymax=2.1,ymin=0.2,yticklabel={\empty}, /tikz/line join=bevel,]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock,gt} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/mixture/TV_error_gmm_zero_init.csv};
    		}
    		\legend{ULA, MYULA, SK-ROCK, ALD, DAZ, DAZ-SK-ROCK, GT}
    	\end{axis}
\end{tikzpicture}

==> tikz_code/TV_error_tv_rand_init.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[width=0.5\textwidth,title={Convergence in \gls{tv}.},cycle list name=plotcycle,  xlabel={Iteration $k$}, ylabel={$\| \pi_k - \pi_\mathrm{gt} \|_{\mathrm{TV}}$}, /tikz/line join=bevel,]
        \foreach \yy in {ULA, MYULA, ALD, DAZ} {
                \addplot table [x=Iterations, y=\yy, col sep=comma] {images/TV_chain/marginal/tv_results.csv};
            }
    \end{axis}
\end{tikzpicture}

==> tikz_code/compare_moreau.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.5\textwidth,title={}, cycle list name=plotcycle, xlabel={Lag $k$},ymin=-0.05,ymax=0.35,ylabel = {$\|\;\cdot\;-\pi\|_{\mathrm{TV}}$},xlabel = {Moreau parameter $t$},legend pos=outer north east,legend style={draw=none},legend cell align={left}]
        \foreach \yy in {TV_err_true,0.001,0.1,0.5} {
    		\addplot table [x=t, y=\yy, col sep=comma] {images/laplace_compare_moreau.csv};
            }
            \legend{$\pi^t$, $\pi^t_\tau$ ($\tau=0.001$), $\pi^t_\tau$ ($\tau=0.1$), $\pi^t_\tau$ ($\tau=0.5$)}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/gmm_moreau.tikz <==
\begin{tikzpicture}[baseline] 
    	\begin{axis}[width=0.54\textwidth,title={$x \mapsto M_G^t(x)$}, /tikz/line join=bevel,cycle list={[colors of colormap={0,  70, 130, 200, 270, 330, 400, 470, 530, 600, 670, 730, 800, 870, 930 of viridis}]},]
    		\foreach \yy in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T} {
    			\addplot table [x=X, y=\yy, col sep=comma] {images/moreau_gmm.csv};
    		}
    	\end{axis}
\end{tikzpicture}

==> tikz_code/gmm_moreau_exp.tikz <==
\begin{tikzpicture}[baseline] 
    	\begin{axis}[width=0.54\textwidth,title={$x \mapsto \exp(-M_G^t(x))$}, /tikz/line join=bevel,  cycle list={[colors of colormap={0,  70, 130, 200, 270, 330, 400, 470, 530, 600, 670, 730, 800, 870, 930 of viridis}]},]
    		\foreach \yy in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T} {
    			\addplot table [x=X, y=\yy, col sep=comma] {images/moreau_gmm_exp.csv};
    		}
    	\end{axis}
\end{tikzpicture}

==> tikz_code/tv_chain_marginal.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.50\textwidth,
        title={Final marginals.}, xlabel={$(Dx)_j=x_{j+1}-x_j$},cycle list name=plotcycle, /tikz/line join=bevel, ylabel={$-\log(\pi_k)|_{k=1000}$}, xmin=-2, xmax=2]
        \addplot+ table [x=ula_bin_centers, y=p_ula, col sep=comma] {images/TV_chain/marginal/tv_ula_marginal_final.csv};
        \addplot+ table [x=myula_bin_centers, y=p_myula, col sep=comma] {images/TV_chain/marginal/tv_myula_marginal_final.csv};
        \addplot+ table [x=ald_bin_centers, y=p_ald, col sep=comma] {images/TV_chain/marginal/tv_ald_marginal_final.csv};
        \addplot+ table [x=daz_bin_centers, y=p_daz, col sep=comma] {images/TV_chain/marginal/tv_daz_marginal_final.csv};
        \addplot+ table [x=gt_bin_centers, y=p_gt, col sep=comma] {images/TV_chain/marginal/tv_gt_marginal_final.csv};
        \legend{ULA, MYULA, ALD, DAZ, GT}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_acf_max.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Direction of max eigenvalue.}, xlabel={Lag $k$},cycle list name=plotcycle, /tikz/line join=bevel, yticklabel={\empty}, ymin=-0.1, ymax=1.1]
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/ula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/myula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/skrock/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/ald/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/daz/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Max}, col sep=comma] {images/TV_prior/daz-skrock/autocorrelation.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_acf_mid.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Direction of median eigenvalue.}, xlabel={Lag $k$}, ylabel={$\acf_{250}(k)$}, cycle list name=plotcycle, /tikz/line join=bevel, ymin=-0.1, ymax=1.1]
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/ula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/myula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/skrock/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/ald/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/daz/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Mid}, col sep=comma] {images/TV_prior/daz-skrock/autocorrelation.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_acf_min.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Direction of min eigenvalue.}, xlabel={Lag $k$},cycle list name=plotcycle, /tikz/line join=bevel, yticklabel={\empty}, ymin=-0.1, ymax=1.1]
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/ula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/myula/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/skrock/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/ald/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/daz/autocorrelation.csv};
        \addplot+ table [x=k, y={ACF Min}, col sep=comma] {images/TV_prior/daz-skrock/autocorrelation.csv};
        %\legend{\tiny{ULA}, \tiny{MYULA}, \tiny{SK-ROCK}, \tiny{ALD}, \tiny{DAZ}, \tiny{DAZ-SK-ROCK}}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_marginal_005.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Minimum}, xlabel={$(Dx)_j=x_{j+1}-x_j$},cycle list name=plotcycle, /tikz/line join=bevel, xmin=-4, xmax=4, yticklabel={\empty},ymin=-0.2,ymax=8]
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ula/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/myula/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/skrock/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ald/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_05.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_gt.csv};
        % \addplot+ table [x=myula_bin_centers, y=p_myula, col sep=comma] {images/TV_chain/marginal/tv_myula_marginal_final.csv};
        % \addplot+ table [x=ald_bin_centers, y=p_ald, col sep=comma] {images/TV_chain/marginal/tv_ald_marginal_final.csv};
        % \addplot+ table [x=daz_bin_centers, y=p_daz, col sep=comma] {images/TV_chain/marginal/tv_daz_marginal_final.csv};
        % \addplot+ table [x=gt_bin_centers, y=p_gt, col sep=comma] {images/TV_chain/marginal/tv_gt_marginal_final.csv};
        % \legend{\tiny{ULA}, \tiny{MYULA}, \tiny{SK-ROCK}, \tiny{ALD}, \tiny{DAZ}, \tiny{DAZ-SK-ROCK}, \tiny{GT}}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_marginal_05.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Median}, xlabel={$(Dx)_j=x_{j+1}-x_j$},cycle list name=plotcycle, /tikz/line join=bevel, ylabel={$-\log(\Pi_{(j+1)\to j}(\pi_{1000}))$}, xmin=-4, xmax=4,ymin=-0.2,ymax=8]
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ula/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/myula/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/skrock/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ald/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_5.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_gt.csv};
        % \legend{ULA, MYULA, ALD, DAZ, GT}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_marginal_095.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Maximum}, xlabel={$(Dx)_j=x_{j+1}-x_j$},cycle list name=plotcycle, /tikz/line join=bevel, xmin=-4, xmax=4, yticklabel={\empty},ymin=-0.2,ymax=8]
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ula/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/myula/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/skrock/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/ald/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_95.csv};
        \addplot+ table [x=x, y=y, col sep=comma] {images/TV_prior/daz-skrock/marginals_gt.csv};
        % \legend{ULA, MYULA, ALD, DAZ, GT}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_tv_distance_005.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Minimum}, xlabel={Iteration $k$},cycle list name=plotcycle, /tikz/line join=bevel, yticklabel={\empty},ymin=0,ymax=0.5]
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/ula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/myula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/skrock/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/ald/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/daz/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.05, col sep=comma] {images/TV_prior/daz-skrock/tv_distance.csv};
        \legend{\tiny{ULA}, \tiny{MYULA}, \tiny{SK-ROCK}, \tiny{ALD}, \tiny{DAZ}, \tiny{DAZ-SK-ROCK}}
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_tv_distance_05.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Median},cycle list name=plotcycle, /tikz/line join=bevel, xlabel={Iteration $k$}, ylabel={$\| \Pi_{(i+1) \to i}(\pi_k) - \Pi(\pi) \|_{\mathrm{TV}}$}, ymin=0,ymax=0.5]
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/ula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/myula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/skrock/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/ald/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/daz/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.5, col sep=comma] {images/TV_prior/daz-skrock/tv_distance.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_code/tv_prior_tv_distance_095.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.37\textwidth,
        title={Maximum}, xlabel={Iteration $k$},cycle list name=plotcycle, /tikz/line join=bevel, yticklabel={\empty},ymin=0,ymax=0.5]
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/ula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/myula/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/skrock/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/ald/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/daz/tv_distance.csv};
        \addplot+ table [x=Iterations, y=0.95, col sep=comma] {images/TV_prior/daz-skrock/tv_distance.csv};
    \end{axis}
\end{tikzpicture}

==> tikz_code/typical_set_TV_chain.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.5\textwidth,title={Chain}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ylabel={$U(x)$}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_chain/pot_vals_TV_chain.csv};
    		}
    		% \legend{ULA,Myula,SK-ROCK,ALD,DAZ,DAZ-SK-ROCK}
    	\end{axis}
    \end{tikzpicture}

==> tikz_code/typical_set_TV_image.tikz <==
\begin{tikzpicture}[baseline] 
        \begin{axis}[width=0.5\textwidth,title={Image}, cycle list name=plotcycle, xlabel={Iteration \( k \)},ylabel={}]
    		\foreach \yy in {ULA,Myula,skrock,annealing,daz,daz_skrock} {
    			\addplot table [x=iter, y=\yy, col sep=comma] {images/TV_image/pot_vals_TV_image.csv};
    		}
    		\legend{ULA,Myula,SK-ROCK,ALD,DAZ,DAZ-SK-ROCK}
    	\end{axis}
    \end{tikzpicture}
